Emu Video: Factorizing Text-to-Video Generation by Explicit Image Conditioning

We present Emu Video, a text-to-video generation model that factorizes the generation into two steps: first generating an image conditioned on the text, and then generating a video conditioned on the text and the generated image. We identify critical design decisions--adjusted noise schedules for diffusion, and multi-stage training that enable us to directly generate high quality and high resolution videos, without requiring a deep cascade of models as in prior work. In human evaluations, our generated videos are strongly preferred in quality compared to all prior work--81% vs. Google's Imagen Video, 90% vs. Nvidia's PYOCO, and 96% vs. Meta's Make-A-Video. Our model outperforms commercial solutions such as RunwayML's Gen2 and Pika Labs. Finally, our factorizing approach naturally lends itself to animating images based on a user's text prompt, where our generations are preferred 96% over prior work.

==> figures/juice.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
    ybar,
    legend columns=2,
    legend style={at={(1.0,1.25)},anchor=east,fill=none,draw=none, legend columns=2,style={nodes={scale=0.75, transform shape}}},
    ylabel={\%age selected},
    legend style={font=\footnotesize},
    label style={font=\footnotesize},
    tick label style={font=\fontsize{8}{9.6}\selectfont},
    axis x line*=bottom,
    axis y line=left,
    y axis line style={-},
    ymajorgrids=true,
    ymin=0,
    symbolic x coords={ms, oc, ps, vc, am},
    xticklabels={None, Motion\\Smoothness, Object\\Consistency, Pixel\\Sharpness, Visual\\Concept, Amount of\\Motion},
    xticklabel style={align=center},
    table/col sep=semicolon,
    label style={font=\footnotesize},
    height=1.2in,
    width=0.8\linewidth,
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    ]

    \addplot [snsTealColor,fill=snsTealColor] coordinates {(ms, 49.0) (oc, 28.7) (ps, 71.2) (vc, 30.0) (am, 23.2)};
    \addlegendentry{\OURS vs.\mav~\cite{singer2023makeavideo}}
    \addplot [snsVioletColor,fill=snsVioletColor] coordinates {(ms, 42.0) (oc, 23.7) (ps, 77.9) (vc, 27.0) (am, 21.5)};
    \addlegendentry{\OURS vs.\imagenvideo~\cite{ho2022imagen}}
    \end{axis}
\end{tikzpicture}


==> figures/juice_supp_all.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
    ybar,
    legend columns=2,
    legend style={at={(1.0,1.3)},anchor=east,fill=none,draw=none, legend columns=2},
    ylabel={\%age selected},
    legend style={font=\scriptsize },
    label style={font=\scriptsize},
    tick label style={font=\fontsize{8}{9.6}\selectfont},
    axis x line*=bottom,
    axis y line=left,
   	y axis line style={-},
    ymajorgrids=true,
    ymin=0,
    bar width=4.5pt,
    symbolic x coords={ms, oc, ps, vc, am},
    xticklabels={None, Motion\\Smoothness, Object\\Consistency, Pixel\\Sharpness, Visual\\Concept, Amount of\\Motion},
    xticklabel style={align=center},
    table/col sep=semicolon,
    label style={font=\scriptsize},
    height=1.6in,
    width=0.8\linewidth,
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    ]
    ]
    \addplot [mustard!50,fill=mustard!50] coordinates {(ms, 44.2) (oc, 24.4) (ps, 77.9) (vc, 31.4) (am, 31.4)};
    \addlegendentry{\OURS vs. \ayol}
    \addplot [pastelorange!50,fill=pastelorange!50] coordinates {(ms, 45.4) (oc, 19.1) (ps, 68.3) (vc, 28.4) (am, 43.2)};
    \addlegendentry{\OURS vs. \pyoco}
    \addplot [pastelgreen!50,fill=pastelgreen!50] coordinates {(ms, 47.8) (oc, 29.3) (ps, 70.6) (vc, 29.3) (am, 31.5)};
    \addlegendentry{\OURS vs. \reusediffuse}
    \addplot [pastelpurple!50,fill=pastelpurple!50] coordinates {(ms, 41.8) (oc, 27.7) (ps, 60.5) (vc, 23.9) (am, 33.8)};
    \addlegendentry{\OURS vs. \gen}
    \addplot [pastelred!50,fill=pastelred!50] coordinates {(ms, 45.4) (oc, 19.2) (ps, 68.2) (vc, 28.4) (am, 43.2)};
    \addlegendentry{\OURS vs. \pika}
    \end{axis}
\end{tikzpicture}



==> figures/juice_supp_all_lose.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
    ybar,
    legend columns=2,
    legend style={at={(1.1,1.3)},anchor=east,fill=none,draw=none, legend columns=2},
    ylabel={\%age selected},
    legend style={font=\scriptsize },
    label style={font=\scriptsize},
    tick label style={font=\fontsize{8}{9.6}\selectfont},
    axis x line*=bottom,
    axis y line=left,
    y axis line style={-},
    ymajorgrids=true,
    ymin=0,
    bar width=7.0pt,
    symbolic x coords={ms, oc, ps, vc, am},
    xticklabels={None, Motion\\Smoothness, Object\\Consistency, Pixel\\Sharpness, Visual\\Concept, Amount of\\Motion},
    xticklabel style={align=center},
    table/col sep=semicolon,
    label style={font=\scriptsize},
    height=1.5in,
    width=0.8\linewidth,
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    ]
        
    \addplot [snsTealColor!50,fill=snsTealColor!50] coordinates {(ms, 23.5) (oc, 50.0) (ps, 20.1) (vc, 35.3) (am, 23.5)};
    \addlegendentry{\mav vs. \OURS}
    \addplot [snsVioletColor!50,fill=snsVioletColor!50] coordinates {(ms, 23.7) (oc, 39.4) (ps, 10.5) (vc, 15.8) (am, 50.0)};
    \addlegendentry{ \imagenvideo vs. \OURS}
    \addplot [pastelpurple!50,fill=pastelpurple!50] coordinates {(ms, 57.7) (oc, 22.2) (ps, 48.8) (vc, 19.9) (am, 24.4)};
    \addlegendentry{\gen vs. \OURS}
    \end{axis}
\end{tikzpicture}



==> tikz_graph_sources/data_vs_perf.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ytick={20, 30, 40, 50},
        ymin=15,
        xmin=8,
        xlabel={\%age data used for training},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        height=1.4in,
        width=\linewidth,
        ylabel style= {align=center},
        ylabel={\vs 100\%},
        yticklabel style = {font=\small},
        xticklabel style = {font=\small},
        legend style={cells={align=left}, font=\small, at={(0.03,0.3)}, anchor=west},
    ]
    \addplot[mark=o, very thick, snsGreenColor] plot coordinates {
        (10, 43.2)
        (25, 42.0)
        (100, 50.0)
    };
    \addlegendentry{Quality}
    \addplot[mark=o, very thick, snsBlueColor] plot coordinates {
        (10, 42.5)
        (25, 46.4)
        (100, 50.0)
    };
    \addlegendentry{Faithfulness}
    \end{axis}
\end{tikzpicture}

==> tikz_graph_sources/fleiss_kappa_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ytick={-0.2, 0.2, 0.6, 1.0},
        ymin=-0.3,
        xmin=-0.05,
        xlabel={Proportion of samples with complete agreement},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        height=2.8in,
        width=\linewidth,
        ylabel style= {align=center},
        ylabel={Kappa},
        yticklabel style = {font=\small},
        xticklabel style = {font=\small},
        legend style={cells={align=left}, font=\footnotesize, at={(0.05,0.9)}, anchor=west},
    ]
    \addplot[name path=A, mark=none, line width=3pt, snsGreenColor] plot coordinates {
        (1,1)
        (0.9, 0.917)
        (0.8, 0.838)
        (0.7, 0.757)
        (0.6,0.678)
        (0.5, 0.6)
        (0.4, 0.517)
        (0.3, 0.438)
        (0.2, 0.357)
        (0.1, 0.278)
        (0.0, 0.2)

    };
    \addlegendentry{$1|4$ or $4|1$ ratings}
    \addplot[name path=B, mark=none, line width=3pt, RedColor] plot coordinates {
        (1,1)
        (0.9, 0.878)
        (0.8, 0.759)
        (0.7, 0.637)
        (0.6,0.518)
        (0.5, 0.4)
        (0.4, 0.278)
        (0.3, 0.159)
        (0.2, 0.037)
        (0.1, -0.082)
        (0.0, -0.2)
    };
    \addlegendentry{$2|3$ or $3|2$ ratings}
    \addplot[mark=*, BlueColor, mark size=4pt] coordinates {(1,1)};
    \addplot [gray!30] fill between [
        of=A and B,soft clip={domain=0:1},
    ];
    \end{axis}
\end{tikzpicture}

==> tikz_graph_sources/iters_vs_perf.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xmode=log,
        xmin=20,
        xmax=400,
        xtick={25, 50, 100, 200, 300, 400},
        xticklabels={25, 50, 100, 200, 300, 400},
        ytick={20, 30, 40, 50},
        ymin=15,
        xlabel={\%age iterations during $256$p stage},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        height=1.4in,
        width=\linewidth,
        ylabel style= {align=center},
        ylabel={\vs 100\%},
        yticklabel style = {font=\small},
        xticklabel style = {font=\small},
        legend columns=2,
        legend style={cells={align=left}, font=\small, at={(0.03,1.3)}, anchor=west},
    ]
    \addplot[mark=o, very thick, snsGreenColor] plot coordinates {
        (25, 18.8)  %
        (50, 20.8)  %
        (100, 50.0)
        (200, 28.9)  %
        (300, 33.1)  %
        (400, 27.0) %
    };
    \addlegendentry{Quality}
    \addplot[mark=o, very thick, snsBlueColor] plot coordinates {
        (25, 19.8)
        (50, 19.5)
        (100, 50.0)
        (200, 31.4)
        (300, 37.7)
        (400, 28.9)
    };
    \addlegendentry{Faithfulness}

    \addplot[mark=o, very thick, densely dotted, snsGreenColor] plot coordinates {
        (25, 37.7)  %
        (50, 49.4)  %
        (100, 50.0)  %
        (200, 45.8)  %
        (300, 38.6)  %
        (400, 33.8) %
    };
    \addlegendentry{Quality (w/ HQ)}
    \addplot[mark=o, very thick, densely dotted, snsBlueColor] plot coordinates {
        (25, 38.3)
        (50, 48.7)
        (100, 50.0)
        (200, 45.1)
        (300, 39.9)
        (400, 32.8)
    };
    \addlegendentry{Faithfulness (w/ HQ)}
    \end{axis}
\end{tikzpicture}

==> tikz_graph_sources/juice_bar_plot.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    interval & naive & juice  \\
    split     & 184  & 101    \\
    partial     & 106 & 89    \\
    complete    & 17  & 90  \\
    }\mydata


\begin{tikzpicture}
    \begin{axis}[
            title= Distribution of samples with different levels of agreement,
            height=2.5in,
            width=\linewidth,
            bar width=0.4cm,
            xtick=data,
            xtick style={draw=none},
            xtick pos=bottom,
            ytick pos=left,
            enlarge x limits=0.2,
            ybar,
            ylabel = {Number of samples},
            xlabel = {Types of agreement},
            ymin=0,
            y tick label style={font=\small},
            legend style={cells={align=left}, font=\footnotesize, at={(0.98,0.88)}, column sep=5pt, anchor=east}, %
            legend cell align={left},%
            legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (0.5cm,0.1cm); }, %
            symbolic x coords={split, partial,complete},
        ]
        \addplot[BlueColor, fill=BlueColor, bar width=15pt] table[x=interval,y=naive]{\mydata};
        \addlegendentry{Naive template}
        \addplot[OrangeColor, fill=OrangeColor, bar width=15pt] table[x=interval,y=juice]{\mydata};
        \addlegendentry{Juice}

        \draw[thick,-latex, xshift=8pt, draw=ForestGreen] (axis cs:split, 184) -- (axis cs:split, 101) node[midway, right, font=\small, ForestGreen] {28\% };
        \draw[thick,-latex, xshift=-8pt, draw=ForestGreen] (axis cs:complete, 17) -- (axis cs:complete, 90) node[midway, left, font=\small, ForestGreen] {24\% };
    \end{axis}
\end{tikzpicture}

==> tikz_graph_sources/ucf_human_eval.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
    ybar,
    ylabel={\% Win Rate},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    axis x line*=bottom,
    axis y line=left,
    ymajorgrids=true,
    ymin=0,
    ytick={0,25,50,75,100},
    symbolic x coords={Q, F},
    xtick={Q, F},
    xticklabel style={align=center},
    xtick distance=0.1,
    table/col sep=semicolon,
    label style={font=\scriptsize},
    bar shift=0pt,
    height=1.1in,
    width=\linewidth,
    title style={font=\scriptsize, align=center},
    title={\bf Human Evaluation\\\vs \mav},
    enlarge x limits=0.8,
    bar width=10pt,
    ]
    \addplot [snsTealColor,fill=snsGreenColor] coordinates {(Q, 90.1)};
    \addplot [snsVioletColor,fill=snsBlueColor] coordinates {(F, 80.5)};
    \end{axis}
\end{tikzpicture}

